Uniqueness of trace and C*-simplicity beyond regular representation

A discrete group $\Gamma$ is C*-simple if the C*-algebra $C_\lambda^*(\Gamma)$ generated by the range of the left regular representation $\lambda$ on $\ell^2(\Gamma)$ is simple. In this case, $\Gamma$ acts faithfully on the Furstenberg boundary $\partial_F\Gamma$ and there is a unique trace on $C_\lambda^*(\Gamma)$. In this paper we study the unique trace property for the C*-algebra $C_\pi^*(\Gamma)$ generated by the range of an arbitrary unitary representation $\pi: \Gamma\to B(H_\pi) $ and relate it to the faithfulness of the action of $\Gamma$ on the Furstenberg-Hamana boundary $\mathcal B_\pi$. Similar relation is obtained between simplicity of $C_\pi^*(\Gamma)$ and (topological) freeness of the action of $\Gamma$ on $\mathcal B_\pi$. Along the way, we extend the Connes-Sullivan and Powers averaging properties for a unitary representation $\pi$ and relate them to simplicity and unique trace property of $C^*_\pi(\Gamma)$.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

